Simple Endpoint Reward Finetuning

Reward fine-tuning adapts pretrained diffusion and flow models to meet downstream objectives by optimizing a specified reward. Rewards are evaluated on generated samples, while fine-tuning must improve the dynamics at intermediate noisy states. Propagating reward gradients backward through sampling trajectories provides a training signal at these states, but incurs substantial computational cost. Existing first-order alternatives reduce this cost through approximations, often using few-step sample predictions and evaluating reward gradients off-policy. To address these limitations, we introduce SIMPLE ENDPOINT REWARD FINETUNING (SERF), a simple regression objective that turns endpoint reward gradients into training targets at noisy states. SERF generates a sample, computes its reward gradient, and independently re-noises the sample to obtain intermediate training states, where the model's velocity is regressed toward the reference velocity shifted by the endpoint reward gradient. We motivate this simple objective through stochastic optimal control, replacing costly gradient transport with a principled approximation to the true reward gradient direction. Each endpoint reward gradient can supervise multiple independently re-noised states, decoupling endpoint generation from optimization. When post-training Stable Diffusion 3.5 Medium on PickScore and HPSv2.1, SERF achieves favorable trade-offs among reward improvement, image quality, and output diversity compared with existing methods. SERF is shown to be highly efficient, substantially improving training efficiency relative to other first-order finetuning methods while remaining effective with as few as five sampling steps per training rollout.

==> figures/serf_overview-2-2.tex <==
\begingroup%
\endlinechar=-1\relax
\definecolor{serfink}{HTML}{283541}
\definecolor{serfmuted}{HTML}{727D86}
\definecolor{serfreward}{HTML}{861F38}
\definecolor{serfref}{HTML}{626BB1}
\definecolor{serftarget}{HTML}{167D78}
\definecolor{serfrenoise}{HTML}{497F99}
\definecolor{serfsky}{HTML}{BCDCE5}
\definecolor{serfmountain}{HTML}{638793}
\definecolor{serfforest}{HTML}{315C59}
\definecolor{serfgrass}{HTML}{87A585}

% An illustrative clean image, with a noise overlay for the corruptions.
\newcommand{\serftile}[4]{%
  \begin{scope}[shift={(#1,#2)},scale=#3]
    \begin{scope}
      \clip[rounded corners=2pt] (-.5,-.5) rectangle (.5,.5);
      \fill[serfsky] (-.5,-.5) rectangle (.5,.5);
      \fill[orange!28!yellow!35!white] (.24,.27) circle (.105);
      \fill[serfmountain]
        (-.62,-.17) -- (-.12,.35) -- (.28,-.17) -- cycle;
      \fill[white!90!serfsky]
        (-.235,.23) -- (-.12,.35) -- (-.015,.213)
        -- (-.10,.25) -- (-.15,.20) -- cycle;
      \fill[serfmountain!70!serfsky]
        (-.15,-.22) -- (.29,.20) -- (.65,-.22) -- cycle;
      \fill[serfgrass]
        (-.5,-.16) .. controls (-.1,-.01) and (.12,-.28) .. (.5,-.12)
        -- (.5,-.5) -- (-.5,-.5) -- cycle;
      \fill[serfforest]
        (-.5,-.35) .. controls (-.12,-.18) and (.13,-.42) .. (.5,-.30)
        -- (.5,-.5) -- (-.5,-.5) -- cycle;
      \fill[serfsky!70!white]
        (-.05,-.17) .. controls (.25,-.25) and (-.20,-.28) .. (.14,-.5)
        -- (.27,-.5) .. controls (-.07,-.30) and (.31,-.23) .. (.0,-.17)
        -- cycle;
      \node[inner sep=0pt,transform shape,opacity=#4] at (0,0)
        {\includegraphics[width=1cm,height=1cm]{figures/serf_noise.png}};
    \end{scope}
    \draw[serfink!20,line width=.45pt,rounded corners=2pt]
      (-.5,-.5) rectangle (.5,.5);
  \end{scope}%
}

\begin{tikzpicture}[x=1cm,y=1cm,text=serfink,font=\small,
  flow/.style={
    -{Latex[length=2.8mm,width=2.1mm]},
    line width=1.6pt
  },
  back/.style={
    -{Latex[length=2.2mm,width=1.6mm]},
    line width=1.05pt,
    serfrenoise
  },
  grad/.style={
    -{Latex[length=2mm,width=1.5mm]},
    line width=1.35pt,
    serfreward
  },
  label/.style={font=\normalsize\sffamily},
  note/.style={font=\small\sffamily,text=serfmuted}]

% One irregular reward peak, with nested nonintersecting level sets.
\begin{scope}[shift={(13.2,3.95)},rotate=17]
  \foreach \r/\c in {
    1/FCF2EE,
    .84/F9E4DC,
    .68/F3D1C4,
    .52/E9B9A9,
    .36/DDA28F,
    .20/CF8C7A
  } {
    \definecolor{rewardlevel}{HTML}{\c}
    \fill[rewardlevel]
      plot[smooth cycle,domain=0:360,samples=100,variable=\a]
      ({1.58*\r*(1+.12*sin(3*\a)+.065*cos(5*\a))*cos(\a)},
       {.83*\r*(1+.12*sin(3*\a)+.065*cos(5*\a))*sin(\a)});
  }
\end{scope}

% Forward sampling trajectory.
\draw[flow] (2.12,3.48)
  .. controls (4.65,4.87) and (7.87,4.80) .. (10.20,3.48);
\node[label,anchor=south] at (5.92,4.57) {Sampling};

% Backward arrows terminate at fresh noisy training inputs.
\draw[back] (10.28,3.14)
  .. controls (8.15,3.87) and (4.12,3.82) .. (3.00,2.74)
  node[pos=.55,above=2pt,font=\small\sffamily,text=serfrenoise]
    {Re-noising};

\draw[back] (10.30,3.02)
  .. controls (8.95,3.48) and (6.18,3.69) .. (5.85,3.04);

\draw[back] (10.32,2.92)
  .. controls (9.72,3.13) and (9.00,3.10) .. (8.70,2.74);

\serftile{1.15}{3.48}{1.80}{1}
\serftile{11.15}{3.48}{1.80}{0}

\node[label,anchor=north] at (1.15,2.44) {$X_0$};
\node[label,anchor=north] at (11.15,2.44) {$X_1$};

% Reward gradient at the endpoint.
\fill[serfreward] (12.30,3.66) circle (2.8pt);
\draw[-{Latex[length=2.6mm,width=1.85mm]},
  serfreward,line width=1.65pt]
  (12.30,3.66) -- (13.18,3.929);

\node[text=serfreward,anchor=north west] at (12.13,3.08)
  {$g=\nabla R(X_1)$};

% The same clean image at several noise levels.
\serftile{3.00}{1.86}{1.60}{.80}
\serftile{5.85}{2.16}{1.60}{.49}
\serftile{8.70}{1.86}{1.60}{.22}

\node[anchor=north] at (3.00,.98) {$X_{t_1}$};
\node[anchor=north] at (5.85,1.28) {$X_{t_2}$};
\node[anchor=north] at (8.70,.98) {$X_{t_3}$};

% Head-to-tail vector addition.
\foreach \x/\y/\dx/\dy/\i in {
  3.00/1.86/.408/.55/1,
  5.85/2.16/.552/-.25/2,
  8.70/1.86/.408/-.56/3
} {
  \coordinate (A) at (\x+.87,\y-.06);
  \coordinate (B) at (\x+.87+\dx,\y-.06+\dy);
  \coordinate (C) at (\x+1.446+\dx,\y+.1164+\dy);

  \fill[serftarget,opacity=.07]
    (A) -- (B) -- (C) -- cycle;

  \draw[-{Latex[length=1.65mm,width=1.2mm]},
    line width=1.15pt,serftarget]
    (A) -- (C);

  \draw[-{Latex[length=1.65mm,width=1.2mm]},
    line width=1.15pt,serfref]
    (A) -- (B);

  \draw[-{Latex[length=1.8mm,width=1.3mm]},
    line width=1.25pt,serfreward]
    (B) -- (C);
}

% Label only the central addition.
\node[font=\footnotesize,text=serftarget,anchor=south,inner sep=1pt]
  at (7.27,2.24) {$v^{\mathrm{target}}$};
\node[font=\footnotesize,text=serfref,anchor=north,inner sep=1pt]
  at (6.98,1.78) {$v^{\mathrm{ref}}$};
\node[font=\footnotesize,text=serfreward,anchor=north,inner sep=1pt]
  at (7.61,1.79) {$g$};

% Time axis.
\draw[serfmuted,line width=.65pt]
  (1.15,.37) -- (11.15,.37);
\draw[serfmuted,line width=.65pt]
  (1.15,.29) -- (1.15,.45);
\draw[serfmuted,line width=.65pt]
  (11.15,.29) -- (11.15,.45);

\foreach \x in {3.00,5.85,8.70} {
  \draw[serfmuted,line width=.65pt]
    (\x,.32) -- (\x,.42);
}

\node[anchor=north] at (1.15,.20) {$t=0$};
\node[anchor=north] at (11.15,.20) {$t=1$};

\node[font=\small,align=center,anchor=east,rounded corners=4pt,
  draw=serftarget!30,fill=serftarget!3,
  line width=.65pt,inner sep=6pt]
  at (14.75,1.25)
  {$\textcolor{serftarget}{v^{\mathrm{target}}(X_t)}=$\\[3pt]
   $\textcolor{serfref}{v^{\mathrm{ref}}(X_t)}
    +\textcolor{serfreward}{\nabla R(X_1)}$};

\pgfresetboundingbox
\path[use as bounding box]
  (.23,-.30) rectangle (14.94,5.20);

\end{tikzpicture}
\endgroup
